Computing Defects Associated to Bounded Domain Wall Structures: The $\operatorname{Vec}(\mathbb{Z}/p\mathbb{Z})$ Case

A domain wall structure consists of a planar graph with faces labeled by fusion categories/topological phases. Edges are labeled by bimodules/domain walls. When the vertices are labeled by point defects we get a compound defect. We present an algorithm, called the domain wall structure algorithm, for computing the compound defect. We apply this algorithm to show that the \emph{bimodule associator}, related to the $O_3$ obstruction of [Etingof et al., Quantum Topol. 1, 209 (2010), arXiv:0909.3140], is trivial for all domain walls of $\operatorname{Vec}(\mathbb{Z}/p\mathbb{Z})$. In the language of this paper, the ground states of the Levin-Wen model are compound defects. We use this to define a generalization of the Levin-Wen model with domain walls and point defects. The domain wall structure algorithm can be used to compute the ground states of these generalized Levin-Wen type models.

==> (inline-0) <==
\begin{array}{c}
    \includeTikz{bivalent_action}{
    \begin{tikzpicture}[scale=.7,every node/.style={scale=.65}]
	\annparamss{}{}{}{};
	\annss{$g$}{$h$};
\end{tikzpicture}}
\end{array}
\begin{array}{c}
  \includeTikz{two_down_one_up_trivalent_action}
{
	\begin{tikzpicture}[scale=1.25,every node/.style={scale=.6}]
\twodownoneuptube{$a$}{$b$}{$c$}{}{}{}
	\end{tikzpicture}	
}
\end{array}
\begin{array}{c}
  \includeTikz{one_down_two_up_trivalent_action}
{
	\begin{tikzpicture}[scale=1.25,every node/.style={scale=.6}]
\onedowntwouptube{$a$}{$b$}{$c$}{}{}{}
	\end{tikzpicture}	
}
\end{array}.\label{eqn:triactionB}
\end{align}

\begin{table}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
\toprule[1pt]
\rowcolor[gray]{.9}[\tabcolsep]&$T$&$L$&$R$&$F_0$&$X_l$&$F_r$\\
\toprule[1pt]
$T$&$\begin{array}{c}\includeTikz{TTab_bivalent_basis}{
    	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
\ssbivertex{(m,n)}{(a+m,b+n)}{(a,b)}{};
\end{tikzpicture}}
\end{array}$&$\begin{array}{c}\includeTikz{TLa_bivalent_basis}{
    	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
    	\stbivertex{(m,n)}{a+n}{a}{};
    	\end{tikzpicture}}
\end{array}$&$\begin{array}{c}\includeTikz{TRa_bivalent_basis}{
    	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
    	\stbivertex{(m,n)}{a+m}{a}{};
    	\end{tikzpicture}}
\end{array}$&$\begin{array}{c}\includeTikz{TF0_bivalent_basis}{
    	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
    	\stbivertex{(m,n)}{*}{}{};
    	\end{tikzpicture}}
\end{array}$&$\begin{array}{c}\includeTikz{TXla_bivalent_basis}{
    	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
    	\stbivertex{(m,n)}{a+m+ln}{a}{};
    	\end{tikzpicture}}
\end{array}$&$\begin{array}{c}\includeTikz{TFr_bivalent_basis}{
    	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
    	\stbivertex{(m,n)}{*}{}{};
    	\end{tikzpicture}}
\end{array}$\\
\greycline{2-7}
$L$&$\begin{array}{c}\includeTikz{LTa_bivalent_basis}{
\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
\stbivertex{n}{(m,a+n)}{a}{};
\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{LLax_bivalent_basis}{
\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
\ssbivertex{m}{a+m}{(a,x)}{};
\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{LR_bivalent_basis}{
\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
\stbivertex{n}{m}{}{};
\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{LF0x_bivalent_basis}{
\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
\stbivertex{m}{*}{x}{};
\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{LXl_bivalent_basis}{
\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
\stbivertex{n}{m+ln}{}{};
\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{LFrx_bivalent_basis}{
\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
\stbivertex{m}{*}{x}{};
\end{tikzpicture}}
\end{array}$\\
\greycline{2-7}
$R$&$\begin{array}{c}\includeTikz{RTa_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m}{(a+m,n)}{a}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{RL_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m}{n}{}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{RRax_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\ssbivertex{m}{a+m}{(a,x)}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{RF0x_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m}{*}{x}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{RXl_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m}{m+ln}{}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{RFrx_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m}{*}{x}{};
	\end{tikzpicture}}
\end{array}$\\
\greycline{2-7}
$F_0$&$\begin{array}{c}\includeTikz{F0T_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{(m,n)}{}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{F0Lx_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{m}{x}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{F0Rx_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{m}{x}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{F0F0xy_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\ssbivertex{*}{*}{(x,y)}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{F0Xlx_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{m}{x}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{F0Fr_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{*}{}{\alpha};
	\end{tikzpicture}}
\end{array}$\\
\greycline{2-7}
$X_k$&$\begin{array}{c}\includeTikz{XkTa_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m+kn}{(a+m,n)}{a}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{XkL_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m+kn}{n}{}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{XkR_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m+kn}{m}{}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{XkF0_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m}{*}{x}{};
	\end{tikzpicture}}
\end{array}$
&
\begin{tabular}{c}
	$\begin{array}{c}\includeTikz{XkXkax_bivalent_basis}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\ssbivertex{m}{a+m}{(a,x)}{};
		\end{tikzpicture}}
	\end{array}$\\
	\greyhline	
	$\begin{array}{c}\includeTikz{XkXl_bivalent_basis}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m}{m+(l-k)n}{}{};
		\end{tikzpicture}}
	\end{array}$
\end{tabular}
&	
$\begin{array}{c}\includeTikz{XkFrx_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{m}{*}{x}{};
	\end{tikzpicture}}
\end{array}$
\\
\greycline{2-7}
$F_q$&$\begin{array}{c}\includeTikz{FqT_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{(m,n)}{}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{FqLx_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{m}{x}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{FqRx_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{m}{x}{};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{FqF0_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{*}{}{\alpha};
	\end{tikzpicture}}
\end{array}$&
$\begin{array}{c}\includeTikz{FqXlx_bivalent_basis}{
	\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
	\stbivertex{*}{m}{x}{};
	\end{tikzpicture}}
\end{array}$&
\begin{tabular}{c}
	$\begin{array}{c}\includeTikz{FqFqxy_bivalent_basis}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\ssbivertex{*}{*}{(x,y)}{};
		\end{tikzpicture}}
	\end{array}$\\
	\greyhline
	$\begin{array}{c}\includeTikz{FqFr_bivalent_basis}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{*}{}{\alpha};
		\end{tikzpicture}}
	\end{array}$
\end{tabular}
\\
\toprule[1pt]
\end{tabular}

\setlength{\tabwidth}{.98\textwidth}
\resizebox*{\tabwidth}{!}{
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
\toprule[1pt]
\rowcolor[gray]{.9}[\tabcolsep]&$T$&$L$&$R$&$F_0$&$X_l$&$F_r$\\
\toprule[1pt]
$T$&$\begin{array}{c}\includeTikz{TTab_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\ssbivertex{(m+g,n+h)}{(a+m+g,b+n+h)}{(a,b)}{};
		\end{tikzpicture}}
	\end{array}$&$\begin{array}{c}\includeTikz{TLa_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{(m+g,n+h)}{a+n+h}{a}{};
		\end{tikzpicture}}
	\end{array}$&$\begin{array}{c}\includeTikz{TRa_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{(m+g,n+h)}{a+m+g}{a}{};
		\end{tikzpicture}}
	\end{array}$&$\begin{array}{c}\includeTikz{TF0_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{(m+g,n+h)}{*}{}{};
		\end{tikzpicture}}
	\end{array}$&$\begin{array}{c}\includeTikz{TXla_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{(m+g,n+h)}{a+m+g+l(n+h)}{a}{};
		\end{tikzpicture}}
	\end{array}$&$\omega^{-r g n}\begin{array}{c}\includeTikz{TFr_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{(m+g,n+h)}{*}{}{};
		\end{tikzpicture}}
	\end{array}$\\
	\greycline{2-7}
	$L$&$\begin{array}{c}\includeTikz{LTa_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{n+h}{(m+g,a+n+h)}{a}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{-g x}\begin{array}{c}\includeTikz{LLax_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\ssbivertex{m+h}{a+m+h}{(a,x)}{};
		\end{tikzpicture}}
	\end{array}$&
	$\begin{array}{c}\includeTikz{LR_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{n+h}{m+g}{}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{-gx}\begin{array}{c}\includeTikz{LF0x_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+h}{*}{x}{};
		\end{tikzpicture}}
	\end{array}$&
	$\begin{array}{c}\includeTikz{LXl_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{n+h}{m+g+l(n+h)}{}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{-g(x+mr)}\begin{array}{c}\includeTikz{LFrx_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+h}{*}{x}{};
		\end{tikzpicture}}
	\end{array}$\\
	\greycline{2-7}
	$R$&$\begin{array}{c}\includeTikz{RTa_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g}{(a+m+g,n+h)}{a}{};
		\end{tikzpicture}}
	\end{array}$&
	$\begin{array}{c}\includeTikz{RL_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g}{n+h}{}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{hx}\begin{array}{c}\includeTikz{RRax_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\ssbivertex{m+g}{a+m+g}{(a,x)}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{hx}\begin{array}{c}\includeTikz{RF0x_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g}{*}{x}{};
		\end{tikzpicture}}
	\end{array}$&
	$\begin{array}{c}\includeTikz{RXl_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g}{m+g+l(n+h)}{}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{h(x+r(m+g))}\begin{array}{c}\includeTikz{RFrx_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g}{*}{x}{};
		\end{tikzpicture}}
	\end{array}$\\
	\greycline{2-7}
	$F_0$&$\begin{array}{c}\includeTikz{F0T_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{(m+g,n+h)}{}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{-gx}\begin{array}{c}\includeTikz{F0Lx_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{m+h}{x}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{hx}\begin{array}{c}\includeTikz{F0Rx_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{m+g}{x}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{-gx+hy}\begin{array}{c}\includeTikz{F0F0xy_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\ssbivertex{*}{*}{(x,y)}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{-gx}\begin{array}{c}\includeTikz{F0Xlx_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{m+g+lh}{x}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{hr(\alpha+g)}\begin{array}{c}\includeTikz{F0Fr_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{*}{}{\alpha+g};
		\end{tikzpicture}}
	\end{array}$\\
	\greycline{2-7}
	$X_k$&$\begin{array}{c}\includeTikz{XkTa_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g+k(n+h)}{(a+m+g,n+h)}{a}{};
		\end{tikzpicture}}
	\end{array}$&
	$\begin{array}{c}\includeTikz{XkL_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g+k(n+h)}{n+h}{}{};
		\end{tikzpicture}}
	\end{array}$&
	$\begin{array}{c}\includeTikz{XkR_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g+k(n+h)}{m+g}{}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{-gx}\begin{array}{c}\includeTikz{XkF0_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g+kh}{*}{x}{};
		\end{tikzpicture}}
	\end{array}$
	&
	\begin{tabular}{c}
		$\omega^{hx}\begin{array}{c}\includeTikz{XkXkax_bivalent_action}{
			\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
			\ssbivertex{m+g+kh}{a+m+g+kh}{(a,x)}{};
			\end{tikzpicture}}
		\end{array}$\\
		\greyhline	
		$\begin{array}{c}\includeTikz{XkXl_bivalent_action}{
			\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
			\stbivertex{m+g+kh}{m+(l-k)n+g+lh}{}{};
			\end{tikzpicture}}
		\end{array}$
	\end{tabular}
	&	
	$\Theta_{x,kr}(h)\omega^{hr(g+m)}\begin{array}{c}\includeTikz{XkFrx_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{m+g+kh}{*}{x}{};
		\end{tikzpicture}}
	\end{array}$
	\\
	\greycline{2-7}
	$F_q$&$\omega^{qgn}\begin{array}{c}\includeTikz{FqT_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{(m+g,n+h)}{}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{g(mq-x)}\begin{array}{c}\includeTikz{FqLx_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{m+h}{x}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{h(x-q(m+g))}\begin{array}{c}\includeTikz{FqRx_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{m+g}{x}{};
		\end{tikzpicture}}
	\end{array}$&
	$\omega^{-qh(\alpha+g)}\begin{array}{c}\includeTikz{FqF0_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{*}{}{\alpha+g};
		\end{tikzpicture}}
	\end{array}$&
	$\Theta_{x,-ql}(h)\omega^{-qh(g+m)}\begin{array}{c}\includeTikz{FqXlx_bivalent_action}{
		\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
		\stbivertex{*}{m+g+lh}{x}{};
		\end{tikzpicture}}
	\end{array}$&
	\begin{tabular}{c}
		$\omega^{-gx+hy}\begin{array}{c}\includeTikz{FqFqxy_bivalent_action}{
			\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
			\ssbivertex{*}{*}{(x,y)}{};
			\end{tikzpicture}}
		\end{array}$\\
		\greyhline
		$\omega^{h(r-q)(\alpha+g)}\begin{array}{c}\includeTikz{FqFr_bivalent_action}{
			\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
			\stbivertex{*}{*}{}{\alpha+g};
			\end{tikzpicture}}
		\end{array}$
	\end{tabular}
	\\
	\toprule[1pt]
\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			&Decomposition&Basis vectors&Action\\
			\toprule[1pt]
			&$T\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{TT_T_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertex{(m,s)}{(\mu -s,n)}{(m,n)}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TT_T_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertex{(a+m,c+s)}{(-c+\mu -s,b+n)}{(a+m,b+n)}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$T\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{TL_T_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{(m,s)}{n}{(m,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TL_T_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{(a+m,c+s)}{b+n}{(a+m,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$T\otimes_{\vvec{\ZZ{p}}}X_l$&
			$\begin{array}{c}\includeTikz{TXl_T_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{(m,l s-n)}{n}{(m,s)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TXl_T_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{(a+m,c+l s-n)}{b l-c+n}{(a+m,b+s)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{RT_T_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{m}{(s,n)}{(m,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{RT_T_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{a+m}{(s-c,b+n)}{(a+m,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{RL_T_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{m}{n}{(m,n)}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c \mu }\begin{array}{c}\includeTikz{RL_T_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{a+m}{b+n}{(a+m,b+n)}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}F_r$&
			$\begin{array}{c}\includeTikz{RFr_T_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{m}{*}{(m,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c r (b+n)}\begin{array}{c}\includeTikz{RFr_T_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{a+m}{*}{(a+m,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$X_k\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{XkT_T_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{m}{(s,n)}{(k s+m,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkT_T_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{a+c k+m}{(s-c,b+n)}{(a+k s+m,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-23}{*}{$T$}&$F_q\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{FqL_T_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{n}{(m,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c q (a+m)}\begin{array}{c}\includeTikz{FqL_T_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{b+n}{(a+m,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
			&$L\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{LT_L_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{s}{(\mu -s,n)}{n}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LT_L_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{c+s}{(-c+\mu -s,b+n)}{b+n}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$L\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{LL_L_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertex{s}{n}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LL_L_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertex{c+s}{b+n}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$L\otimes_{\vvec{\ZZ{p}}}X_l$&
			$\begin{array}{c}\includeTikz{LXl_L_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{l s-n}{n}{s}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LXl_L_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{c+l s-n}{b l-c+n}{b+s}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{F0T_L_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{(s,n)}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{F0T_L_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{(s-c,b+n)}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{F0L_L_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{*}{n}{n}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c \mu }\begin{array}{c}\includeTikz{F0L_L_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{*}{b+n}{b+n}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}F_r$&
			$\begin{array}{c}\includeTikz{F0Fr_L_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{*}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c r (b+n)}\begin{array}{c}\includeTikz{F0Fr_L_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{*}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$X_k\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{XkL_L_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{m}{n}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkL_L_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{a+c k+m}{b+n}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-23}{*}{$L$}&$F_q\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{FqT_L_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{(s,n)}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-a q s}\begin{array}{c}\includeTikz{FqT_L_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{(s-c,b+n)}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
		\end{tabular}
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			&Decomposition&Basis vectors&Action\\
			\toprule[1pt]
			&$T\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{TR_R_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{(m,s)}{\mu -s}{m}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TR_R_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{(a+m,c+s)}{-c+\mu -s}{a+m}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$T\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{TF0_R_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{(m,s)}{*}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TF0_R_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{(a+m,c+s)}{*}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$T\otimes_{\vvec{\ZZ{p}}}F_r$&
			$\begin{array}{c}\includeTikz{TFr_R_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{(m,s)}{*}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{b r s}\begin{array}{c}\includeTikz{TFr_R_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{(a+m,c+s)}{*}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{RR_R_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertex{m}{s}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{RR_R_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertex{a+m}{s-c}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{RF0_R_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{m}{*}{m}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c \mu }\begin{array}{c}\includeTikz{RF0_R_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{a+m}{*}{a+m}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}X_l$&
			$\begin{array}{c}\includeTikz{RXl_R_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{m}{n}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{RXl_R_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{a+m}{b l-c+n}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$X_k\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{XkR_R_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{m}{s}{k s+m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkR_R_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{a+c k+m}{s-c}{a+k s+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-23}{*}{$R$}&$F_q\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{FqF0_R_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{*}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c q (a+m)}\begin{array}{c}\includeTikz{FqF0_R_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{*}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
			&$L\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{LR_F0_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{s}{\mu -s}{*}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LR_F0_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{c+s}{-c+\mu -s}{*}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$L\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{LF0_F0_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{s}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LF0_F0_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{c+s}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$L\otimes_{\vvec{\ZZ{p}}}F_r$&
			$\begin{array}{c}\includeTikz{LFr_F0_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{s}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{b r s}\begin{array}{c}\includeTikz{LFr_F0_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{c+s}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{F0R_F0_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{*}{s}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{F0R_F0_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{*}{s-c}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{F0F0_F0_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertex{*}{*}{*}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c \mu }\begin{array}{c}\includeTikz{F0F0_F0_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertex{*}{*}{*}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}X_l$&
			$\begin{array}{c}\includeTikz{F0Xl_F0_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{*}{n}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{F0Xl_F0_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertex{*}{b l-c+n}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$X_k\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{XkF0_F0_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{m}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkF0_F0_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertex{a+c k+m}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-23}{*}{$F_0$}&$F_q\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{FqR_F0_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{s}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-a q s}\begin{array}{c}\includeTikz{FqR_F0_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{s-c}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
			&$X_k\otimes_{\vvec{\ZZ{p}}}X_l,x=kl$&
			$\begin{array}{c}\includeTikz{XkXl_Xm_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{m}{n}{k n+m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkXl_Xm_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{a+c k+m}{b l-c+n}{a+b k l+k n+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-4}{*}{$X_x$}&$F_q\otimes_{\vvec{\ZZ{p}}}F_r,x=q^{-1}r$&
			$\begin{array}{c}\includeTikz{FqFr_Xm_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{*}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c (q (a+m)+b r)}\begin{array}{c}\includeTikz{FqFr_Xm_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{*}{a+m+\frac{b r}{q}}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
			&$X_k\otimes_{\vvec{\ZZ{p}}}F_r,y=k^{-1}r$&
			$\begin{array}{c}\includeTikz{XkFr_Fn_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{m}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{\frac{b r (a+m)}{k}}\begin{array}{c}\includeTikz{XkFr_Fn_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{a+c k+m}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-2}{*}{$F_y$}&$F_q\otimes_{\vvec{\ZZ{p}}}X_l,y=ql$&
			$\begin{array}{c}\includeTikz{FqXl_Fn_trivalent_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{n}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-a n q}\begin{array}{c}\includeTikz{FqXl_Fn_trivalent_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertex{*}{-c+b l+n}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
		\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			&Decomposition&Basis vectors&Action\\
			\toprule[1pt]
			&$T\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{TT_T_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertexdual{(m,s)}{(\mu -s,n)}{(m,n)}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TT_T_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertexdual{(a+m,s-c)}{(c+\mu -s,b+n)}{(a+m,b+n)}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$T\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{TL_T_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{(m,s)}{n}{(m,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TL_T_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{(a+m,s-c)}{b+n}{(a+m,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$T\otimes_{\vvec{\ZZ{p}}}X_l$&
			$\begin{array}{c}\includeTikz{TXl_T_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{(m,s)}{n}{(m,\frac{n}{l}+\frac{s}{l})}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TXl_T_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{(a+m,s-c)}{b l+c+n}{(a+m,\frac{b l+n+s}{l})}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{RT_T_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{m}{(s,n)}{(m,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{RT_T_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{a+m}{(c+s,b+n)}{(a+m,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{RL_T_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{m}{n}{(m,n)}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c \mu }\begin{array}{c}\includeTikz{RL_T_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{a+m}{b+n}{(a+m,b+n)}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}F_r$&
			$\begin{array}{c}\includeTikz{RFr_T_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{m}{*}{(m,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c r (b+n)}\begin{array}{c}\includeTikz{RFr_T_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{a+m}{*}{(a+m,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$X_k\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{XkT_T_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{m}{(\frac{s}{k}-\frac{m}{k},n)}{(s,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkT_T_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{a-c k+m}{(\frac{c k-m+s}{k},b+n)}{(a+s,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-23}{*}{$T$}&$F_q\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{FqL_T_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{n}{(m,n)}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c q (a+m)}\begin{array}{c}\includeTikz{FqL_T_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{b+n}{(a+m,b+n)}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
			&$L\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{LT_L_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{s}{(\mu -s,n)}{n}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LT_L_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{s-c}{(c+\mu -s,b+n)}{b+n}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$L\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{LL_L_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertexdual{s}{n}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LL_L_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertexdual{s-c}{b+n}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$L\otimes_{\vvec{\ZZ{p}}}X_l$&
			$\begin{array}{c}\includeTikz{LXl_L_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{s}{n}{\frac{n}{l}+\frac{s}{l}}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LXl_L_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{s-c}{b l+c+n}{\frac{b l+n+s}{l}}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{F0T_L_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{(s,n)}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{F0T_L_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{(c+s,b+n)}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{F0L_L_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{*}{n}{n}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c \mu }\begin{array}{c}\includeTikz{F0L_L_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{*}{b+n}{b+n}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}F_r$&
			$\begin{array}{c}\includeTikz{F0Fr_L_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{*}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c r (b+n)}\begin{array}{c}\includeTikz{F0Fr_L_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{*}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$X_k\otimes_{\vvec{\ZZ{p}}}L$&
			$\begin{array}{c}\includeTikz{XkL_L_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{m}{n}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkL_L_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{a-c k+m}{b+n}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-23}{*}{$L$}&$F_q\otimes_{\vvec{\ZZ{p}}}T$&
			$\begin{array}{c}\includeTikz{FqT_L_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{(s,n)}{n}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{a q s}\begin{array}{c}\includeTikz{FqT_L_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{(c+s,b+n)}{b+n}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
		\end{tabular}
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c!{\color[gray]{.8}\vrule}c!{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			&Decomposition&Basis vectors&Action\\
			\toprule[1pt]
			&$T\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{TR_R_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{(m,s)}{\mu -s}{m}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TR_R_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{(a+m,s-c)}{c+\mu -s}{a+m}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$T\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{TF0_R_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{(m,s)}{*}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{TF0_R_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{(a+m,s-c)}{*}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$T\otimes_{\vvec{\ZZ{p}}}F_r$&
			$\begin{array}{c}\includeTikz{TFr_R_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{(m,s)}{*}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-b r s}\begin{array}{c}\includeTikz{TFr_R_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{(a+m,s-c)}{*}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{RR_R_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertexdual{m}{s}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{RR_R_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertexdual{a+m}{c+s}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{RF0_R_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{m}{*}{m}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c \mu }\begin{array}{c}\includeTikz{RF0_R_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{a+m}{*}{a+m}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$R\otimes_{\vvec{\ZZ{p}}}X_l$&
			$\begin{array}{c}\includeTikz{RXl_R_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{m}{n}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{RXl_R_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{a+m}{b l+c+n}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$X_k\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{XkR_R_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{m}{\frac{s}{k}-\frac{m}{k}}{s}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkR_R_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{a-c k+m}{\frac{c k-m+s}{k}}{a+s}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-23}{*}{$R$}&$F_q\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{FqF0_R_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{*}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c q (a+m)}\begin{array}{c}\includeTikz{FqF0_R_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{*}{a+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
			&$L\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{LR_F0_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{s}{\mu -s}{*}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LR_F0_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{s-c}{c+\mu -s}{*}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$L\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{LF0_F0_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{s}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{LF0_F0_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{s-c}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$L\otimes_{\vvec{\ZZ{p}}}F_r$&
			$\begin{array}{c}\includeTikz{LFr_F0_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{s}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-b r s}\begin{array}{c}\includeTikz{LFr_F0_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{s-c}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{F0R_F0_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{*}{s}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{F0R_F0_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{*}{c+s}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{F0F0_F0_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertexdual{*}{*}{*}{\mu};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c \mu }\begin{array}{c}\includeTikz{F0F0_F0_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ssstrivertexdual{*}{*}{*}{\mu};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$F_0\otimes_{\vvec{\ZZ{p}}}X_l$&
			$\begin{array}{c}\includeTikz{F0Xl_F0_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{*}{n}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{F0Xl_F0_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\ststrivertexdual{*}{b l+c+n}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			&$X_k\otimes_{\vvec{\ZZ{p}}}F_0$&
			$\begin{array}{c}\includeTikz{XkF0_F0_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{m}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkF0_F0_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\tsstrivertexdual{a-c k+m}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-23}{*}{$F_0$}&$F_q\otimes_{\vvec{\ZZ{p}}}R$&
			$\begin{array}{c}\includeTikz{FqR_F0_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{s}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{a q s}\begin{array}{c}\includeTikz{FqR_F0_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{c+s}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
			&$X_k\otimes_{\vvec{\ZZ{p}}}X_l,x=kl$&
			$\begin{array}{c}\includeTikz{XkXl_Xm_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{m}{n}{k n+m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\begin{array}{c}\includeTikz{XkXl_Xm_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{a-c k+m}{b l+c+n}{a+b k l+k n+m}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-4}{*}{$X_x$}&$F_q\otimes_{\vvec{\ZZ{p}}}F_r,x=q^{-1}r$&
			$\begin{array}{c}\includeTikz{FqFr_Xm_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{*}{m}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-c (q (a+m)+b r)}\begin{array}{c}\includeTikz{FqFr_Xm_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{*}{a+m+\frac{b r}{q}}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
			&$X_k\otimes_{\vvec{\ZZ{p}}}F_r,y=k^{-1}r$&
			$\begin{array}{c}\includeTikz{XkFr_Fn_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{m}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{-\frac{b r (a+m)}{k}}\begin{array}{c}\includeTikz{XkFr_Fn_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{a-c k+m}{*}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\greycline{2-4}
			\multirow{-4}{*}{$F_y$}&$F_q\otimes_{\vvec{\ZZ{p}}}X_l,y=ql$&
			$\begin{array}{c}\includeTikz{FqXl_Fn_trivalent_dual_basis}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{n}{*}{};
				\end{tikzpicture}
			}\end{array}$&
			$\omega^{a n q}\begin{array}{c}\includeTikz{FqXl_Fn_trivalent_dual_action}{
				\begin{tikzpicture}[scale=.7,every node/.style={scale=.5}]
				\rsttrivertexdual{*}{c+b l+n}{*}{};
				\end{tikzpicture}
			}\end{array}$\\
			\toprule[1pt]
		\end{tabular}
\begin{array}{c}
\includeTikz{domain_wall_structure_bimodule_associators}
{
	\begin{tikzpicture}[scale=0.5]
	\genericbimoduleassociator{$M$}{$N$}{$P$}
	\end{tikzpicture}
}
\end{array}\label{eqn:bimod_associator_def_appendix}
\end{align}
\setlength{\tabwidth}{.49\textwidth}
\setlength{\tabheight}{.2\textwidth}
\begin{table}[h!] 
	\renewcommand{\arraystretch}{2}
	\resizebox*{\tabwidth}{\tabheight}{
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]\cellcolor{red!20} $\,\,T\,\,$ &$T$&$L$&$R$&$F_0$&$X_b$&$F_y$\\
			\toprule[1pt]
			$ T $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \defect{T}{T}{0}{0}{\mu_0,\nu_0} $&$ \defect{T}{T}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_1 b} \defect{T}{T}{0}{0}{\mu_0,\nu_1} $&$ \defect{T}{T}{0}{0}{} $\\\greycline{2-7}
			$ L $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \defect{L}{L}{0}{0}{\mu_0,\nu_0} $&$ \defect{L}{L}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_1 b} \defect{L}{L}{0}{0}{\mu_0,\nu_1} $&$ \defect{L}{L}{0}{0}{} $\\\greycline{2-7}
			$ R $&$ \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \defect{T}{T}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{T}{T}{0}{0}{\mu_0,\nu_0} $&$ \defect{T}{T}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_1 y} \defect{T}{T}{0}{0}{\mu_0,\nu_1} $\\\greycline{2-7}
			$ F_{0} $&$ \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \defect{L}{L}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{L}{L}{0}{0}{\mu_0,\nu_0} $&$ \defect{L}{L}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_1 y} \defect{L}{L}{0}{0}{\mu_0,\nu_1} $\\\toprule[1pt]
			$ X_{a} $&$ \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_1,\nu_1} $&$ \defect{T}{T}{0}{0}{} $&$ \defect{L}{L}{0}{0}{} $&$ \defect{T}{T}{0}{0}{} $&$ \defect{L}{L}{0}{0}{} $\\\greycline{2-7}
			$ F_{x} $&$ \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_1,\nu_1} $&$ \defect{L}{L}{0}{0}{} $&$ \defect{T}{T}{0}{0}{} $&$ \defect{L}{L}{0}{0}{} $&$ \defect{T}{T}{0}{0}{} $\\\toprule[1pt]
		\end{tabular}
	}
	\resizebox*{\tabwidth}{\tabheight}{
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]\cellcolor{red!20} $\,\,L\,\,$ &$T$&$L$&$R$&$F_0$&$X_b$&$F_y$\\
			\toprule[1pt]
			$T $&$ \delta_{\mu_0}^{\nu_0} \defect{T}{T}{0}{0}{\mu_0,\nu_0} $&$ \defect{T}{T}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_1,\nu_1} $&$ \defect{T}{T}{0}{0}{} $&$ \delta_{y \mu_0}^{\nu_1} \defect{T}{T}{0}{0}{\mu_0,\nu_1} $\\\greycline{2-7}
			$L $&$ \delta_{\mu_0}^{\nu_0} \defect{L}{L}{0}{0}{\mu_0,\nu_0} $&$ \defect{L}{L}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_1,\nu_1} $&$ \defect{L}{L}{0}{0}{} $&$ \delta_{y \mu_0}^{\nu_1} \defect{L}{L}{0}{0}{\mu_0,\nu_1} $\\\greycline{2-7}
			$R $&$ \defect{T}{T}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{T}{T}{0}{0}{\mu_0,\nu_0} $&$ \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{b \mu_0}^{\nu_1} \defect{T}{T}{0}{0}{\mu_0,\nu_1} $&$ \defect{T}{T}{0}{0}{} $\\\greycline{2-7}
			$F_{0} $&$ \defect{L}{L}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{L}{L}{0}{0}{\mu_0,\nu_0} $&$ \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{b \mu_0}^{\nu_1} \defect{L}{L}{0}{0}{\mu_0,\nu_1} $&$ \defect{L}{L}{0}{0}{} $\\\toprule[1pt]
			$	X_{a} $&$ \defect{T}{T}{0}{0}{} $&$ \defect{L}{L}{0}{0}{} $&$ \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_1,\nu_1} $&$ \defect{L}{L}{0}{0}{} $&$ \defect{T}{T}{0}{0}{} $\\\greycline{2-7}
			$	F_{x} $&$ \defect{L}{L}{0}{0}{} $&$ \defect{T}{T}{0}{0}{} $&$ \delta_{\mu_1}^{\nu_1} \defect{L}{L}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{T}{T}{0}{0}{\mu_1,\nu_1} $&$ \defect{T}{T}{0}{0}{} $&$ \defect{L}{L}{0}{0}{} $\\\toprule[1pt]	
		\end{tabular}
	}
	\resizebox*{\tabwidth}{\tabheight}{
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]\cellcolor{red!20} $\,\,R\,\,$ &$T$&$L$&$R$&$F_0$&$X_b$&$F_y$\\
			\toprule[1pt]
			$T $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \defect{R}{R}{0}{0}{\mu_0,\nu_0} $&$ \defect{R}{R}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_1 b} \defect{R}{R}{0}{0}{\mu_0,\nu_1} $&$ \defect{R}{R}{0}{0}{} $\\\greycline{2-7}
			$	L $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_1 b} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_1} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $\\\greycline{2-7}
			$	R $&$ \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \defect{R}{R}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{R}{R}{0}{0}{\mu_0,\nu_0} $&$ \defect{R}{R}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_1 y} \defect{R}{R}{0}{0}{\mu_0,\nu_1} $\\\greycline{2-7}
			$	F_{0} $&$ \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_1 y} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_1} $\\\toprule[1pt]
			$	X_{a} $&$ \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_1,\nu_1} $&$ \defect{R}{R}{0}{0}{} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \defect{R}{R}{0}{0}{} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $\\\greycline{2-7}
			$	F_{x} $&$ \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_1,\nu_1} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \defect{R}{R}{0}{0}{} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \defect{R}{R}{0}{0}{} $\\\toprule[1pt]
		\end{tabular}
	}
	\resizebox*{\tabwidth}{\tabheight}{
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]\cellcolor{red!20} $\,\,F_0\,\,$ &$T$&$L$&$R$&$F_0$&$X_b$&$F_y$\\
			\toprule[1pt]
			$	T $&$ \delta_{\mu_0}^{\nu_0} \defect{R}{R}{0}{0}{\mu_0,\nu_0} $&$ \defect{R}{R}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_1,\nu_1} $&$ \defect{R}{R}{0}{0}{} $&$ \delta_{y \mu_0}^{\nu_1} \defect{R}{R}{0}{0}{\mu_0,\nu_1} $\\\greycline{2-7}
			$	L $&$ \delta_{\mu_0}^{\nu_0} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_1,\nu_1} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \delta_{y \mu_0}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_1} $\\\greycline{2-7}
			$	R $&$ \defect{R}{R}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{R}{R}{0}{0}{\mu_0,\nu_0} $&$ \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{b \mu_0}^{\nu_1} \defect{R}{R}{0}{0}{\mu_0,\nu_1} $&$ \defect{R}{R}{0}{0}{} $\\\greycline{2-7}
			$	F_{0} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0} $&$ \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_0}^{\nu_0} \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0,\mu_1,\nu_1} $&$ \delta_{b \mu_0}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_1} $&$
			\defect{F_{0}}{F_{0}}{0}{0}{} $\\\toprule[1pt]
			$	X_{a} $&$ \defect{R}{R}{0}{0}{} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_1,\nu_1} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \defect{R}{R}{0}{0}{} $\\\greycline{2-7}
			$	F_{x} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \defect{R}{R}{0}{0}{} $&$ \delta_{\mu_1}^{\nu_1} \defect{F_{0}}{F_{0}}{0}{0}{\mu_1,\nu_1} $&$ \delta_{\mu_1}^{\nu_1} \defect{R}{R}{0}{0}{\mu_1,\nu_1} $&$ \defect{R}{R}{0}{0}{} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $\\\toprule[1pt]
		\end{tabular}
	}
	\setlength{\tabheight}{.23\textwidth}
	\resizebox*{\tabwidth}{\tabheight}{
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]\cellcolor{red!20} $\,\,F_z\,\,$ &$T$&$L$&$R$&$F_0$&$X_b$&$F_y$\\
			\toprule[1pt]
			$	T $&$ \delta_{\mu_0}^{\nu_0} \defect{R}{R}{0}{0}{\mu_0,\nu_0} $&$ \defect{R}{R}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{T}{T}{0}{0}{\mu_0,\nu_0} $&$ \defect{T}{T}{0}{0}{} $&$ \defect{R}{R}{0}{0}{} $&$ \defect{T}{T}{0}{0}{} $\\\greycline{2-7}
			$	L $&$ \delta_{\mu_0}^{\nu_0} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{L}{L}{0}{0}{\mu_0,\nu_0} $&$ \defect{L}{L}{0}{0}{} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \defect{L}{L}{0}{0}{} $\\\greycline{2-7}
			$	R $&$ \defect{R}{R}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{R}{R}{0}{0}{\mu_0,\nu_0} $&$ \defect{T}{T}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{T}{T}{0}{0}{\mu_0,\nu_0} $&$ \defect{T}{T}{0}{0}{} $&$ \defect{R}{R}{0}{0}{} $\\\greycline{2-7}
			$	F_{0} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0} $&$ \defect{L}{L}{0}{0}{} $&$ \delta_{\mu_0}^{\nu_0} \defect{L}{L}{0}{0}{\mu_0,\nu_0} $&$ \defect{L}{L}{0}{0}{} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $\\\toprule[1pt]
			$	X_{a} $&$ \defect{R}{R}{0}{0}{} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \defect{T}{T}{0}{0}{} $&$ \defect{L}{L}{0}{0}{} $&\cellcolor{blue!10}$ \defect{F_{(a b)^{-1}z}}{F_{(a b)^{-1}z}}{0}{0}{} $&\cellcolor{blue!10}$ \defect{X_{y^{-1}(a z)}}{X_{y^{-1}(a z)}}{0}{0}{} $\\\greycline{2-7}
			$	F_{x} $&$ \defect{F_{0}}{F_{0}}{0}{0}{} $&$ \defect{R}{R}{0}{0}{} $&$ \defect{L}{L}{0}{0}{} $&$ \defect{T}{T}{0}{0}{} $&\cellcolor{blue!10}$ \defect{X_{(b x)^{-1}z}}{X_{(b x)^{-1}z}}{0}{0}{} $&\cellcolor{blue!10}$ \defect{F_{y^{-1}(x z)}}{F_{y^{-1}(x z)}}{0}{0}{} $\\\toprule[1pt]
		\end{tabular}
	}
	\resizebox*{\tabwidth}{\tabheight}{
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule} c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]\cellcolor{red!20} $\,\,X_c\,\,$ &
	$T$                                                         &
	$L$                                                         &
	$R$                                                                 &
	$F_0$                                                               &
	$X_b$                                                        &
	$F_y$                                                                  \\
			\toprule[1pt]
			$	T $                                                           &
	$ \delta_{\mu_0}^{\nu_0} \defect{T}{T}{0}{0}{\mu_0,\nu_0} $ &
	$ \defect{T}{T}{0}{0}{} $                                   &
	$ \delta_{\mu_0}^{\nu_0} \defect{R}{R}{0}{0}{\mu_0,\nu_0} $         &
	$ \defect{R}{R}{0}{0}{} $                                           &
	$ \defect{T}{T}{0}{0}{} $                                    &
	$ \defect{R}{R}{0}{0}{} $                                              \\
			\greycline{2-7}
			$	L $                                                           &
	$ \delta_{\mu_0}^{\nu_0} \defect{L}{L}{0}{0}{\mu_0,\nu_0} $ &
	$ \defect{L}{L}{0}{0}{} $                                   &
	$ \delta_{\mu_0}^{\nu_0} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0} $ &
	$ \defect{F_{0}}{F_{0}}{0}{0}{} $                                   &
	$ \defect{L}{L}{0}{0}{} $                                    &
	$ \defect{F_{0}}{F_{0}}{0}{0}{} $                                      \\
			\greycline{2-7}
			$	R $                                                           &
	$ \defect{T}{T}{0}{0}{} $                                   &
	$ \delta_{\mu_0}^{\nu_0} \defect{T}{T}{0}{0}{\mu_0,\nu_0} $ &
	$ \defect{R}{R}{0}{0}{} $                                           &
	$ \delta_{\mu_0}^{\nu_0} \defect{R}{R}{0}{0}{\mu_0,\nu_0} $         &
	$ \defect{R}{R}{0}{0}{} $                                    &
	$ \defect{T}{T}{0}{0}{} $                                              \\
			\greycline{2-7}
			$	F_{0} $                                                       &
	$ \defect{L}{L}{0}{0}{} $                                   &
	$ \delta_{\mu_0}^{\nu_0} \defect{L}{L}{0}{0}{\mu_0,\nu_0} $ &
	$ \defect{F_{0}}{F_{0}}{0}{0}{} $                                   &
	$ \delta_{\mu_0}^{\nu_0} \defect{F_{0}}{F_{0}}{0}{0}{\mu_0,\nu_0} $ &
	$ \defect{F_{0}}{F_{0}}{0}{0}{} $                            &
	$ \defect{L}{L}{0}{0}{} $                                              \\
			\toprule[1pt]
			$	X_{a} $                                                       &
	$ \defect{T}{T}{0}{0}{} $                                   &
	$ \defect{L}{L}{0}{0}{} $                                   &
	$ \defect{R}{R}{0}{0}{} $                                           &
	$ \defect{F_{0}}{F_{0}}{0}{0}{} $                                   &
	\cellcolor{blue!10}$ \defect{X_{a b c}}{X_{a b c}}{0}{0}{} $ &
	\cellcolor{blue!10}$ \defect{F_{c y a^{-1}}}{F_{c y a^{-1}}}{0}{0}{} $ \\
			\greycline{2-7}
			$	F_{x} $                                                       &
	$ \defect{L}{L}{0}{0}{} $                                   &
	$ \defect{T}{T}{0}{0}{} $                                   &
	$ \defect{F_{0}}{F_{0}}{0}{0}{} $                                   &
	$ \defect{R}{R}{0}{0}{} $                                           &
	\cellcolor{blue!10}$ \defect{F_{b c x}}{F_{b c x}}{0}{0}{} $ &
	\cellcolor{blue!10}$ \defect{X_{c y x^{-1}}}{X_{c y x^{-1}}}{0}{0}{} $ \\
			\toprule[1pt]
		\end{tabular}
